Quantum-Enhanced Sampling of Schr\"odinger Bridges

We consider the dynamic Schr\"odinger bridge problem on a finite state space and exploit its Markov structure to decompose the problem into an endpoint coupling and a collection of conditional Markov bridges. To sample from the conditional bridges, we develop a quantum Gibbs sampler based on quantum walks on the bridge path space. Under uniformly positive transition probabilities, we derive a spectral-gap bound and provide an explicit procedure for preparing the initial state. Compared with the update bounds of the corresponding classical Gibbs sampler, our quantum walk-query complexity improves the dependence on the time horizon $T$ from quadratic to linear. For the endpoint coupling, we adapt a quantum box-constrained Newton method to compute the Schr\"odinger potentials, improving the matrix-scaling complexity, at fixed accuracy, from quadratic to $N^{3/2}$ in the state-space size $N$. Finally, we show that exponential reweighting extends both the Schr\"odinger bridge formulation and the Gibbs spectral-gap estimate to models with additive running costs.

==> figures/sb-algorithm-overview.tex <==
% Compact replacement for figures/sb-algorithm-overview.tex.
% Requires tikz and \usetikzlibrary{arrows.meta,calc,positioning,fit}.
% Keep inside a figure environment; theorem references follow the manuscript.
\begingroup
\definecolor{SBink}{HTML}{203040}
\definecolor{SBline}{HTML}{637484}
\definecolor{SBblue}{HTML}{245B83}
\definecolor{SBbluefill}{HTML}{EFF5FA}
\definecolor{SBteal}{HTML}{176B63}
\definecolor{SBtealfill}{HTML}{EEF7F4}
\definecolor{SBamber}{HTML}{8B652B}
\begin{tikzpicture}[
  font=\fontsize{9}{11}\selectfont, text=SBink,
  box/.style={draw=SBline,line width=.6pt,rounded corners=2pt,
    align=center,inner xsep=6pt,inner ysep=6pt,text width=6.45cm},
  wide/.style={box,text width=14cm,fill=black!2},
  endpoint/.style={box,draw=SBblue,fill=SBbluefill},
  bridge/.style={box,draw=SBteal,fill=SBtealfill},
  extra/.style={box,draw=SBamber,fill=yellow!3,dashed},
  arrow/.style={-{Latex[length=2mm,width=1.4mm]},
    draw=SBline,line width=.7pt},
  row/.style={fit=#1,inner sep=0pt,outer sep=0pt}
]
\node[wide] (decomp) {
  \textbf{Schr\"odinger bridge: endpoint law + conditional path}
  \\[3pt]
  $\mathbb Q^*(x_{0:T})=\mathbb Q^*_{0,T}(a,b)\,
    \mathbb P_{a,b}(x_{0:T})$
  \quad Lemma~\ref{lem:dynamic-bridge-to-static-bridge}
};

\coordinate (fork) at ($(decomp.south)+(0,-.25)$);
\node[endpoint,anchor=north,minimum height=3.4cm] (static)
  at ($(fork)+(-3.78,-.25)$) {
  \textbf{Compute the endpoint coupling}\\[3pt]
  Quantum scaling: Theorem~\ref{th:quantum-static-bridge}
  \\[4pt]
  $A_{ij}=\mu_0(i)P^T(i,j)$
  \\[3pt]
  $\overline{\mathbb Q}_{0,T}(i,j)
    \propto A_{ij}e^{\bar x_i+\bar y_j}$
  \\[3pt]
  $d_{\mathrm{TV}}(\overline{\mathbb Q}_{0,T},
    \mathbb Q^*_{0,T})\le\varepsilon_s$
  \\[4pt]
  $\widetilde O(B^2N^{3/2}/\varepsilon_s^2)$
  \ quantum time
};

\node[bridge,anchor=north,minimum height=3.4cm] (conditional)
  at ($(fork)+(3.78,-.25)$) {
  \textbf{Construct the conditional sampler}\\[3pt]
  Local Gibbs updates: Theorem~\ref{cor:upper-bound-spectral-gap}
  \\[3pt]
  $\delta\ge\omega_-^4/(T^2N^3)$
  \\[4pt]
  Quantum walk: Theorem~\ref{th:complexity-gibbs-sampler}
  \\[3pt]
  $d_{\mathrm{TV}}(\rho_{a,b},\mathbb P_{a,b})\le\varepsilon_b$
  \\[4pt]
  {$O\!\left(\frac{TN^2}{\omega_-^{5/2}}
    \log\frac{N}{\omega_-\varepsilon_b}\right)$}
  \\[2pt] calls to $O_K$, $O_K^*$ and $S$
  \\[2pt] {plus $O(T\sqrt{N/\omega_-})$ calls to $U_P,U_P^*$}
};

\node[row={(static)(conditional)}] (methods) {};
\node[extra,anchor=north,minimum height=1.05cm] (endpoints)
  at ($(methods.south)+(-3.78,-.38)$) {
  \textbf{Draw endpoints $(a,b)$}\\[2pt]
  $O(N)$ extra work: Section~\ref{rem:static-output}
};
\node[bridge,anchor=north,minimum height=1.05cm] (sample)
  at ($(methods.south)+(3.78,-.38)$) {
  \textbf{Draw a path given $(a,b)$}\\[2pt]
  Herald success, then measure the path
};

\node[row={(endpoints)(sample)}] (sampling) {};
\node[wide,below=3.8mm of sampling] (output) {
  \textbf{Trajectory law:}\quad
  $\widetilde{\mathbb Q}(x_{0:T})
    =\widetilde{\mathbb Q}_{0,T}(a,b)\,\rho_{a,b}(x_{0:T})$
  \\[3pt]
  $d_{\mathrm{TV}}(\widetilde{\mathbb Q},\mathbb Q^*)
    \le 2\varepsilon_s+\varepsilon_b$
  on a successful scaling run
};

\draw[draw=SBline,line width=.7pt] (decomp.south) -- (fork);
\draw[arrow] (fork) -| (static.north);
\draw[arrow] (fork) -| (conditional.north);
\draw[arrow,dashed,draw=SBamber] (static.south) -- (endpoints.north);
\draw[arrow] (conditional.south) -- (sample.north);
\draw[arrow,dashed,draw=SBamber] (endpoints.east) -- (sample.west);
\draw[arrow] (sample.south) -- ++(0,-.19) -| (output.north);
\end{tikzpicture}
\endgroup

